Subgroup graph methods for presentations of finitely generated groups and the connectivity of associated simplicial complexes

In this article we generalize the theory of subgroup graphs of subgroups of free groups to finite index subgroups $H$ of finitely generated groups $G$. We study and prove various properties of $H$ in relation to its subgroup graph $\Gamma(H)$. For a finitely generated group $G$ we consider the poset $P_{\text{fi}}(G)$ of all right cosets of all proper finite index subgroups of $G$. We use the theory of subgroup graphs to prove that for many finitely generated infinite groups the order complex $\Delta P_{\text{fi}} (G)$ and the corresponding nerve complex are contractible.

==> Gamma_dach.tex <==
\begin{tikzpicture}     

\coordinate[label=left:$\Gamma$](0) at (0,1);
\coordinate (1) at (-0.5,0);
\coordinate (2) at (1,0);
\coordinate (3) at (2,0);
\coordinate (4) at (3,0);
\coordinate (5) at (4.5,0);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
 ;
\path[->,min distance=1cm] (3) edge[in=50,out=130,above] node {$a$}(3);
\draw [->] (4) to[bend left=20] node[above] {$b$} (5);
\draw [->] (5) to[bend left=20] node[below] {$b$} (4);
\draw [->] (1) to[bend left=30] node[above] {$c$} (2);
\draw [->] (1) to[bend right=30] node[below] {$c$} (2);
%\draw [->] (1) to node[above] {$c$} (2);
\draw [->] (3) to node[above] {$c$} (2);
\draw [->] (3) to node[above] {$b$} (4);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}     

\coordinate[label=left:$\widehat{\Gamma}$](0) at (-0.8,0.8);
\coordinate (1) at (-0.50,0);
\coordinate (2) at (1,0);
\coordinate (3) at (2,0);
\coordinate (4) at (3,0);
\coordinate (5) at (4.5,0);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
 ;
\path[->,min distance=1cm] (3) edge[in=50,out=130,above] node {$a$}(3);
\draw [->] (4) to[bend left=10] node[below] {$b$} (5);
\draw [->] (5) to[bend left=10] node[above] {$b$} (4);
\draw [->] (1) to[bend left=30] node[below right] {$c$} (2);
\draw [->] (1) to[bend right=30] node[above left] {$c$} (2);

%\draw [->] (1) to node[above] {$c$} (2);
\draw [->] (3) to node[below] {$c$} (2);
\draw [->] (3) to node[above] {$b$} (4);
\path[->,min distance=1cm] (3) edge[in=310,out=230,below] node {$a^{-1}$}(3);
\draw [->] (5) to[bend right=70] node[above] {$b^{-1}$} (4);
\draw [->] (4) to[bend right=70] node[below] {$b^{-1}$} (5);
%\draw [->] (2) to[bend left=40] node[below] {$c^{-1}$}
 (1);
 \draw [->] (2) to[bend left=70] node[below] {$c^{-1}$} (1);
\draw [->] (2) to[bend right=70] node[above] {$c^{-1}$} (1);
\draw [->] (2) to[bend left=40] node[above] {$c^{-1}$} (3);
\draw [->] (4) to[bend left=40] node[below] {$\ b^{-1}$} (3);
\end{tikzpicture}

==> Gamma_kl.tex <==


\begin{tikzpicture}%[>=stealth]
  % \node(A) at (1,1) [circle, draw] {$\Gamma$};
%Gamma_p
\coordinate[label=right:$v_0$] (1) at (0,0);
\coordinate (2) at (0.5,1); 
\coordinate (3) at (1.5,1.5);
\coordinate(4) at (2.5,1);
\coordinate(42) at (2.4,-1);
\coordinate (p) at (0.5,-1);
\node (A) at (1.5,0) [circle, draw] {$\Gamma_k$};

%Gamma_q
\coordinate (5) at (3,0);
\coordinate(6) at (3.4,0.8); 
\coordinate (7) at (4.2,1);
\coordinate (8) at (4.8,0.7);
\coordinate (9) at (5.2,0);
\coordinate (10) at (4.8,-0.7);
\coordinate (q) at (3.4,-0.8);
\node (B) at (4.1,0) [circle, draw] {$\Gamma_l$};

\coordinate (11) at (5.6,1);
\coordinate (12) at (5.6,-1);

%Gamma_p
\filldraw[black](1) circle (0.8pt) %Punkte
(2)circle(0.8pt)
(3)circle(0.8pt)
(4)circle(0.8pt)
(42)circle(0.8pt)
(p)circle(0.8pt)
%(2.8,0.2)circle(0.4pt)
%(2.8,-0.2)circle(0.4pt)
%(2.7,-0.6)circle(0.8pt)
%(2.7,0.6)circle(0.4pt)
(1.5,-1.3)circle(0.4pt)
%(2.4,-1)circle(0.4pt)
(2,-1.2)circle(0.4pt)
(1,-1.2)circle(0.4pt);
\draw [->] (1) to node[left] {$a$} (2);
\draw [->] (2) to node[above] {$a$} (3);
 \draw[->] (3) to node[above] {$a$} (4);
\draw [->] (p) to node[left] {$a$} (1);
 \draw[->] (5) to node[left] {$a$} (42);% (2.7,-0.6);
%\path (1) edge [loop left] node{$b$} (1)
 %(2) edge [loop above] node{$b$} (2)
 %(3) edge [loop above] node{$b$} (3)
 %(4) edge [loop above] node{$b$} (4)
%(p) edge [loop left] node{$b$} (p);
\path[->,min distance=6mm] 
(1) edge[in=150,out=210,left] node {$b$}(1)
(2) edge[in=105,out=165,above] node {$b$}(2)
(3) edge[in=60,out=120,above] node {$b$}(3)
(4) edge[in=15,out=75,above] node {$b$}(4)
(p) edge[in=195,out=255,below] node {$b$}(p)
(42) edge[in=285,out=345,below] node {$b$}(42)
;
%(2.7,-0.6) edge [loop left] node{a} (2.7,-0.6);

\draw [->] (4) to node[left] {$a$} (5);

%Gamma_q
\filldraw[black](5) circle (0.8pt)
(6) circle (0.8pt)
(7) circle (0.8pt)
(8) circle (0.8pt)
(q) circle (0.8pt)
%(4.8,-0.7)circle(0.8pt)
(9)circle(0.8pt)
(3.8,-1)circle(0.4pt)
(4.2,-1)circle(0.4pt)
(4.6,-0.9)circle(0.4pt)
;
\draw [->] (5) to node[right] {$b$} (6);
\draw [->] (6) to node[above] {$b$} (7);
 \draw[->] (7) to node[above] {$b$} (8);
  \draw[->] (8) to node[left] {$b$} (9);
   \draw[->] (9) to node[left] {$b$} (10);
\draw [->] (q) to node[right] {$b$} (5);
\path[->,min distance=6mm] 
(6) edge[in=105,out=165,above] node {$a$}(6)
(7) edge[in=60,out=120,above] node {$a$}(7)
(8) edge[in=15,out=75,above] node {$a$}(8)
(q) edge[in=195,out=255,below] node {$a$}(q)
;

%Gamma_q
 \draw[->] (12) to node[right] {$a$} (9);
   \draw[->] (9) to node[right] {$a$} (11);
   
 % \filldraw[black] (11)circle(0.8pt)
  % (12)circle(0.8pt);
   \node () at (6.2,0) [circle, draw] {$\Gamma_k$};
     \node () at (7.2,0) [circle, draw] {$\Gamma_l$};
   \node () at (9,0) [circle, draw] {$\Gamma_k$};
      \node () at (11.1,0) [circle, draw] {$\Gamma_l$};
      
      \filldraw[black](7.8,0) circle (0.6pt) %Punkte
(8.1,0)circle(0.6pt)
(8.4,0)circle(0.6pt);
  % \coordinate[label=right:$\Gamma_q$]() at (5.8,0);
  % \coordinate[label=right:$\Gamma_p\ ...$]() at (7,0);
  % \coordinate[label=right:$\Gamma_q$]() at (8,0);
  % \coordinate[label=right:$\Gamma_p$]() at (9,0);
   %  \coordinate[label=right:$\Gamma_q$]() at (11.2,0);
     
     
     %Gamma_p
\coordinate (13) at (10,0);
\coordinate(14) at (10.4,0.8); 
\coordinate (15) at (11.2,1);
\coordinate (16) at (11.8,0.7);
\coordinate (17) at (12.2,0);
\coordinate (18) at (11.8,-0.7);
\coordinate (19) at (10.4,-0.8);

 \filldraw[black](13) circle (0.8pt)
(14) circle (0.8pt)
(15) circle (0.8pt)
(16) circle (0.8pt)
(17) circle (0.8pt)
%(4.8,-0.7)circle(0.8pt)
(18)circle(0.8pt)
(19)circle(0.8pt)
(10.8,-1)circle(0.4pt)
(11.2,-1)circle(0.4pt)
(11.6,-0.9)circle(0.4pt)
;
\draw [->] (13) to node[right] {$b$} (14);
\draw [->] (14) to node[above] {$b$} (15);
 \draw[->] (15) to node[above] {$b$} (16);
  \draw[->] (16) to node[right] {$b$} (17);
   \draw[->] (17) to node[right] {$b$} (18);
\draw [->] (19) to node[right] {$b$} (13);
\path[->,min distance=6mm] 
(14) edge[in=105,out=165,above] node {$a$}(14)
(15) edge[in=60,out=120,above] node {$a$}(15)
(16) edge[in=15,out=75,above] node {$a$}(16)
(17) edge[in=330,out=30,right] node {$a$}(17)
(18) edge[in=285,out=345,below] node {$a$}(18)
(19) edge[in=195,out=255,below] node {$a$}(19)
;



\draw [->] (9.6,1) to node[left] {$a$} (13);
\draw [->] (13) to node[left] {$a$} (9.6,-1);

\end{tikzpicture} 

==> S_3.tex <==
\begin{tikzpicture}     
\coordinate[label=left:$ \Gamma$](0) at (0,1);
\coordinate[label=below:$v_1$] (1) at (0,0);

 \filldraw[black]
 (1) circle (0.8pt)
 ;
\path[->,min distance=1cm] (1) edge[in=140,out=220,left] node {$s_1$}(1);
\path[->,min distance=1cm] (1) edge[in=40,out=320,right] node {$s_2$}(1);
\end{tikzpicture}
\hspace{20mm}
\begin{tikzpicture}     
\coordinate[label=left:$ \Gamma'$](0) at (0,0.8);
\coordinate[label=left:$v_1$] (1) at (0,0);
\coordinate [label=right:$v_2$](2) at (1.5,0);
\coordinate [label=below:](4) at (4,0);

 \filldraw[black]
 (2) circle (0.8pt)
 (1) circle (0.8pt)

 ;
\draw [->] (2) to[bend left=70] node[below] {$s_2$} (1);
\draw [->] (1) to[bend left=70] node[above] {$s_1$} (2);
\draw [->] (2) to[bend right=10] node[below] {$s_2$} (1);
\draw [->] (1) to[bend right=10] node[above] {$s_1$} (2);
\end{tikzpicture}

\vspace{8mm}
\begin{tikzpicture}     
\coordinate[label=left:$ \Gamma''$](0) at (0,1);
\coordinate[label=below:$v_1$] (1) at (0,0);
\coordinate [label=below:$v_2$](2) at (1,0);
\coordinate [label=below:$v_3$](3) at (2,0);
\coordinate [label=below:](4) at (1,-1);
 \filldraw[black]
 (2) circle (0.8pt)
 (1) circle (0.8pt)
 (3) circle (0.8pt)

 ;
 \path[->,min distance=1cm] (1) edge[in=140,out=220,left] node {$s_1$}(1);
\path[->,min distance=1cm] (3) edge[in=40,out=320,right] node {$s_2$}(3);
\draw [->] (3) to[bend left=20] node[below] {$s_1$} (2);
\draw [->] (2) to[bend left=20] node[above] {$s_1$} (3);
\draw [->] (2) to[bend left=20] node[below] {$s_2$} (1);
\draw [->] (1) to[bend left=20] node[above] {$s_2$} (2);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}
\coordinate[label=left:$ \Gamma'''$](0) at (-2,1.8);
\coordinate[label=left:$v_1$](4) at (180:1.5);
\coordinate[label=above left:$v_2$](5) at (120:1.5); 
\coordinate[label=above right:$v_3$](6) at (60:1.5);
\coordinate[label=right:$v_4$](7) at (0:1.5);
\coordinate[label=below right:$v_5$](8) at (300:1.5); 
\coordinate[label=below left:$v_6$](9) at (240:1.5);
 \filldraw[black](4) circle (0.8pt)
 (5) circle (0.8pt)
 (6) circle (0.8pt)
 (7) circle (0.8pt)
 (8) circle (0.8pt)
 (9) circle (0.8pt)
;
\draw [->]  (4) to[bend left=25] node[left] {$s_1$} (5);

\draw [->]  (4) to[bend left=25] node[right] {$s_2$} (9);
\draw [->]  (6) to[bend left=25] node[below] {$s_2$} (5);

\draw [->]  (6) to[bend left=25] node[right] {$s_1$} (7);
\draw [->]  (8) to[bend left=25] node[left] {$s_2$} (7);
\draw [->]  (8) to[bend left=25] node[below] {$s_1$} (9);


\draw [->]  (5) to[bend left=25] node[right] {$s_1$} (4);

\draw [->]  (9) to[bend left=25] node[left] {$s_2$} (4);
\draw [->]  (5) to[bend left=25] node[above] {$s_2$} (6);

\draw [->]  (7) to[bend left=25] node[left] {$s_1$} (6);
\draw [->]  (7) to[bend left=25] node[right] {$s_2$} (8);
\draw [->]  (9) to[bend left=25] node[above] {$s_1$} (8);

\end{tikzpicture}


==> artin.tex <==
\begin{tikzpicture}%[>=stealth]
\coordinate[label=left:$v_1$] (1) at (180:2.2);
\coordinate[label=above left:$v_2$] (2) at (130:2.2); 
\coordinate[label=above:$v_3$] (3) at (80:2.2);
\coordinate[label=right:$v_4$] (4) at (30:2.2);
%\coordinate[label=right:$5$] (5) at (1.5,0.5);
\coordinate[label=below:$v_p$] (p) at (230:2.2);
%\coordinate[label=right:] (7) at (6,7);
\filldraw[black](1) circle (0.8pt) %Punkte
(2)circle(0.8pt)
(3)circle(0.8pt)
(4)circle(0.8pt)
(p)circle(0.8pt)
(260:2.2)circle(0.4pt)
(280:2.2)circle(0.4pt)
(300:2.2)circle(0.4pt)
(320:2.2)circle(0.4pt)
(340:2.2)circle(0.4pt)
(0:2.2)circle(0.4pt)
(155:1.8)circle(0.4pt)
(105:1.8)circle(0.4pt)
(55:1.8)circle(0.4pt)
(205:1.8)circle(0.4pt)
(155:2.2)circle(0.4pt)
(105:2.2)circle(0.4pt)
(55:2.2)circle(0.4pt)
(205:2.2)circle(0.4pt)
(155:2.0)circle(0.4pt)
(105:2.0)circle(0.4pt)
(55:2.0)circle(0.4pt)
(205:2.0)circle(0.4pt)
;
\draw [->] (1) to[bend right=40] node[right] {$x_n$} (2);
\draw [->] (2) to[bend right=40] node[below] {$x_n$} (3);
 \draw[->] (3) to[bend right=40] node[below] {$x_n$} (4);
\draw [->] (p) to[bend right=40] node[right] {$x_n$} (1);
\draw [->] (1) to[bend left=40] node[left] {$x_1$} (2);
\draw [->] (2) to[bend left=40] node[above] {$x_1$} (3);
 \draw[->] (3) to[bend left=40] node[above] {$x_1$} (4);
\draw [->] (p) to[bend left=40] node[left] {$x_1$} (1);
\draw [->] (1) to [bend left=8]  (2);
\draw [->] (2) to [bend left=8] (3);
 \draw[->] (3) to [bend left=8]  (4);
\draw [->] (p) to [bend left=8]  (1);
\draw [->] (1) to [bend right=8]  (2);
\draw [->] (2) to [bend right=8] (3);
 \draw[->] (3) to [bend right=8]  (4);
\draw [->] (p) to [bend right=8]  (1);
\draw [->] (1) to [bend left=24]  (2);
\draw [->] (2) to [bend left=24] (3);
 \draw[->] (3) to [bend left=24]  (4);
\draw [->] (p) to [bend left=24]  (1);
\draw [->] (1) to [bend right=24]  (2);
\draw [->] (2) to [bend right=24] (3);
 \draw[->] (3) to [bend right=24]  (4);
\draw [->] (p) to [bend right=24]  (1);
%(1) edge [bend right] node {a} (2)



\end{tikzpicture} 

==> bsp.tex <==


\begin{tikzpicture}%[>=stealth]
  % \node(A) at (1,1) [circle, draw] {$\Gamma$};
%Gamma_p
\coordinate[label=below:$\Gamma_{13}$] (0) at (0,2);
\coordinate[label=below:$1_H\ \ $] (1) at (0,0);
\coordinate (2) at (1.5,0.5); 
\coordinate (3) at (1.5,2);
\coordinate[label=above:$v_{11}$] (4) at (3,0);
\coordinate[label=above:$v_{12}$] (5) at (4.5,0);
\coordinate (6) at (6,0.5); 
\coordinate (7) at (6,2);
\coordinate[label=above:$v_{22}$] (8) at (7.5,0);
\coordinate[label=above:$v_{23}$] (9) at (9,0);
\coordinate (10) at (10.5,0.5);
\coordinate (11) at (10.5,2);
\coordinate[label=above:$v_{33}$] (12) at (12,0);
\coordinate (13) at (13.4,0);
%\coordinate[label=below:$\Gamma(H_1)^{(1)}$] (14) at (1.5,-0.6);
%\coordinate[label=below:$\Gamma(H_2)^{(1)}$] (14) at (3.8,-0.6);
%\coordinate[label=below:$\Gamma(H_1)^{(2)}$] (14) at (6,-0.6);
%\coordinate[label=below:$\Gamma(H_2)^{(2)}$] (14) at (8.3,-0.6);
%\coordinate[label=below:$\Gamma(H_1)^{(3)}$] (14) at (10.5,-0.6);
%\coordinate[label=below:$\Gamma(H_2)^{(3)}$] (14) at (12.8,-0.6);


\filldraw[black](1) circle (0.8pt) %Punkte
(2)circle(0.8pt)
(3)circle(0.8pt)
(4)circle(0.8pt)
(5)circle(0.8pt)
(6)circle(0.8pt)
(7)circle(0.8pt)
(8)circle(0.8pt)
(9)circle(0.8pt)
(10)circle(0.8pt)
(11)circle(0.8pt)
(12)circle(0.8pt)
(13)circle(0.8pt);

\path[->,min distance=6mm] 
(1) edge[in=135,out=195,above] node {$b$}(1)
(1) edge[in=60,out=120,above] node {$c$}(1)
(1) edge[in=285,out=345,right] node {$d$}(1)
(2) edge[in=240,out=300,below] node {$d$}(2)
(3) edge[in=150,out=210,left] node {$a$}(3)
(3) edge[in=330,out=30,right] node {$c$}(3)
(3) edge[in=60,out=120,above] node {$d$}(3)
(4) edge[in=285,out=345,below] node {$a$}(4)
(4) edge[in=195,out=255,left] node {$b$}(4)
(5) edge[in=285,out=345,right] node {$b$}(5)
(5) edge[in=195,out=255,below] node {$c$}(5)
(6) edge[in=240,out=300,below] node {$d$}(6)
(7) edge[in=150,out=210,left] node {$a$}(7)
(7) edge[in=330,out=30,right] node {$c$}(7)
(7) edge[in=60,out=120,above] node {$d$}(7)
(8) edge[in=285,out=345,below] node {$a$}(8)
(8) edge[in=195,out=255,left] node {$b$}(8)
(9) edge[in=285,out=345,right] node {$b$}(9)
(9) edge[in=195,out=255,below] node {$c$}(9)
(10) edge[in=240,out=300,below] node {$d$}(10)
(11) edge[in=150,out=210,left] node {$a$}(11)
(11) edge[in=330,out=30,right] node {$c$}(11)
(11) edge[in=60,out=120,above] node {$d$}(11)
(12) edge[in=285,out=345,below] node {$a$}(12)
(12) edge[in=195,out=255,left] node {$b$}(12)
(13) edge[in=195,out=255,below] node {$c$}(13)
(13) edge[in=285,out=345,below] node {$a$}(13)
(13) edge[in=50,out=110,above] node {$b$}(13)
;

\draw [->] (1) to[bend left=12] node[above] {$a$} (2);
\draw[->] (2) to[bend left=12] node[below right] {$a$} (1);
\draw[->] (3) to[bend left=12] node[right] {$b$} (2);
\draw[->] (2) to[bend left=12] node[left] {$b$} (3);
\draw[->] (4) to[bend left=12] node[below left] {$c$} (2);
\draw[->] (2) to[bend left=12] node[above] {$c$} (4);
\draw[->] (4) to[bend left=12] node[above] {$d$} (5);
\draw[->] (5) to[bend left=12] node[below] {$d$} (4);
\draw[->] (5) to[bend left=12] node[above] {$a$} (6);
\draw[->] (6) to[bend left=12] node[below right] {$a$} (5);
\draw[->] (7) to[bend left=12] node[right] {$b$} (6);
\draw[->] (6) to[bend left=12] node[left] {$b$} (7);
\draw[->] (6) to[bend left=12] node[above] {$c$} (8);
\draw[->] (8) to[bend left=12] node[below left] {$c$} (6);
\draw[->] (8) to[bend left=12] node[above] {$d$} (9);
\draw[->] (9) to[bend left=12] node[below] {$d$} (8);
\draw[->] (9) to[bend left=12] node[above] {$a$} (10);
\draw[->] (10) to[bend left=12] node[below right] {$a$} (9);
\draw[->] (11) to[bend left=12] node[right] {$b$} (10);
\draw[->] (10) to[bend left=12] node[left] {$b$} (11);
\draw[->] (12) to[bend left=12] node[below left] {$c$} (10);
\draw[->] (10) to[bend left=12] node[above] {$c$} (12);
\draw[->] (12) to[bend left=12] node[above] {$d$} (13);
\draw[->] (13) to[bend left=12] node[below] {$d$} (12);


%\node (A) at (1.5,0) [circle, draw] {$\Gamma_k$};


\end{tikzpicture} 

==> core2.tex <==
\begin{tikzpicture}     
\coordinate[label=left:$\Gamma$] (0) at (0,0.6);
\coordinate[label=below:$u$] (u) at (0,0);
\coordinate[label=below:$v$] (v) at (2,0); 
\coordinate[label=below:$w$] (w) at (4,0);
%\coordinate[label=below:$\Gamma$] () at (0,1);
 \filldraw[black]
 (u) circle (0.8pt)
 (v) circle (0.8pt)
 (w) circle (0.8pt);
\draw [->] (v) to[bend right=30] node[above] {$x$} (u);
\draw [->] (u) to[bend right=30] node[below] {$x$} (v);
\draw [->] (v) to node[above] {$y$} (w);

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}     
\coordinate[label=left:$\Gamma'$] (0) at (0,0.6);
\coordinate[label=below:$u'$] (u) at (0,0);
\coordinate[label=below:$v'$] (v) at (2,0); 

%\coordinate[label=below:$\Gamma$] () at (0,1);
 \filldraw[black]
 (u) circle (0.8pt)
 (v) circle (0.8pt);
\draw [->] (v) to[bend right=30] node[above] {$x$} (u);
\draw [->] (u) to[bend right=30] node[below] {$x$} (v);


\end{tikzpicture}


==> dieder.tex <==
\begin{tikzpicture}
\coordinate[label=below:$v$](1) at (0,0);
\coordinate[label=left:$\Gamma$] (B) at (0,1);
 \filldraw[black](1) circle (0.8pt)
;
\path[->,min distance=1cm] (1) edge[in=130,out=210,left] node {$a$}(1);
\path[->,min distance=1cm] (1) edge[in=50,out=330,right] node {$b$}(1);


\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}
\coordinate[label=below:$u$](1) at (0,0);
\coordinate[label=below:$v$](2) at (2,0); 
\coordinate[label=left:$\Gamma'$] (B) at (0,1);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
;
%\draw (1) to node[below] {$c$} (2);
%\draw (2) to node[right] {$b$} (3);
%\draw (1) to node[left] {$a$} (3);
\draw [->] (2) to[bend left=10] node[below] {$b$} (1);
\draw [->] (1) to[bend left=10] node[above] {$b$} (2);
\path[->,min distance=1cm] (1) edge[in=130,out=210,left] node {$a$}(1);
\path[->,min distance=1cm] (2) edge[in=50,out=330,right] node {$a$}(2);


\end{tikzpicture}

\vspace{1cm}
\begin{tikzpicture}     

\coordinate[label=below:$v_1$](1) at (210:1.2);
\coordinate[label=below:$v_2$](2) at (330:1.2); 
\coordinate[label=above:$v_3$](3) at (90:1.2);
\coordinate[label=left:$\Gamma''$] (A) at (120:2.2);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt);
\draw [->] (1) to node[below] {$a$} (2);
%\draw [->] (1) to[bend left=10] node[above] {$b$} (2);
\draw [->] (2) to node[right] {$a$} (3);
\draw [->] (3) to node[left] {$a$} (1);
\draw [->] (2) to[bend left=40] node[left] {$b$} (3);
\draw [->] (3) to[bend left=55] node[right] {$b$} (2);

\path[->,min distance=1cm] (1) edge[in=130,out=210,left] node {$b$}(1);
%\path[->,min distance=1cm] (2) edge[in=50,out=330,right] node {$c$}(2);
%\path[->,min distance=1cm] (3) edge[in=120,out=50,right] node {$b$}(3);
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}

\coordinate[label=left:$\Gamma'''$] () at (0,3);
\coordinate[label=left:$v_1$](1) at (0,2.1);
\coordinate[label=above:$v_2$](2) at (1,2.9); 
\coordinate[label=right:$v_3$](3) at (2.4,2.1);
\coordinate[label=below:$v_4$](4) at (0,0);
\coordinate[label=right:$v_5$](5) at (1,0.8); 
\coordinate[label=below:$v_6$](6) at (2.4,0);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
 (6) circle (0.8pt)
;
\draw [->]  (1) to node[above left] {$a$} (2);
\draw [->]  (2) to node[above right] {$a$} (3);
\draw [->]  (3) to node[above right] {$a$} (1);
\draw [->]  (4) to node[below] {$a$} (6);
\draw [->]  (5) to node[right] {$a$} (4);
\draw [->]  (6) to node[left] {$a$} (5);

\draw [->]  (1) to[bend left=10] node[right] {$b$} (4);
\draw [->]  (4) to[bend left=10] node[left] {$b$} (1);
\draw [->]  (2) to[bend left=10] node[below right] {$b$} (5);
\draw [->]  (5) to[bend left=10] node[below left] {$b$} (2);
\draw [->]  (3) to[bend left=10] node[right] {$b$} (6);
\draw [->]  (6) to[bend left=10] node[left] {$b$} (3);
\end{tikzpicture}
%\hspace{2mm}


==> folding.tex <==
\begin{tikzpicture}     

\coordinate[label=left:$\Gamma$](0) at (0,1);
\coordinate (1) at (0,0);
\coordinate (2) at (1,0);
\coordinate (3) at (2,0);
\coordinate (4) at (3,0);
\coordinate (5) at (4,0);
\coordinate (6) at (5,0);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
  (6) circle (0.8pt)
  (0,-1) circle (0pt)
 ;
\path[->,min distance=1cm] (4) edge[in=50,out=130,above] node {$a$}(4);
\draw [->] (5) to[bend left=20] node[above] {$b$} (6);
\draw [->] (6) to[bend left=20] node[below] {$b$} (5);
\draw [->] (4) to[bend left=20] node[below] {$d$} (2);
\draw [->] (2) to node[above] {$a$} (1);
\draw [->] (2) to node[above] {$c$} (3);
\draw [->] (4) to node[above] {$c$} (3);
\draw [->] (4) to node[above] {$b$} (5);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}     

\coordinate[label=left:$\Gamma'$](0) at (0,1);
\coordinate (1) at (0,0);
\coordinate (2) at (1,0);
\coordinate (3) at (2,0);
\coordinate (4) at (3,0);
\coordinate (5) at (1.2,-0.8);

 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
 
 ;
\path[->,min distance=1cm] (2) edge[in=50,out=130,above] node {$a$}(2);
\path[->,min distance=1cm] (2) edge[in=270,out=190,left] node {$d$}(2);
\draw [->] (3) to[bend left=20] node[above] {$b$} (4);
\draw [->] (4) to[bend left=20] node[below] {$b$} (3);

\draw [->] (2) to node[above] {$c$} (1);
\draw [->] (2) to node[right] {$a$} (5);
\draw [->] (2) to node[above] {$b$} (3);
\end{tikzpicture}

\begin{tikzpicture}     

\coordinate[label=left:$\Gamma''$](0) at (0,1);
\coordinate (1) at (0,0);
\coordinate (2) at (1,0);
\coordinate (3) at (2,0);
\coordinate (4) at (3,0);


 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)

 
 ;
\path[->,min distance=1cm] (2) edge[in=50,out=130,above] node {$a$}(2);
\path[->,min distance=1cm] (2) edge[in=270,out=190,left] node {$d$}(2);
\draw [->] (3) to[bend left=20] node[above] {$b$} (4);
\draw [->] (4) to[bend left=20] node[below] {$b$} (3);

\draw [->] (2) to node[above] {$c$} (1);
\draw [->] (2) to node[above] {$b$} (3);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}     

\coordinate[label=left:$\Gamma'''$](0) at (0,1);
\coordinate (1) at (0,0);
\coordinate (2) at (1,0);
\coordinate (3) at (2,0);


 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)

 ;
\path[->,min distance=1cm] (2) edge[in=50,out=130,above] node {$a$}(2);
\path[->,min distance=1cm] (2) edge[in=270,out=190,left] node {$d$}(2);
\draw [->] (3) to[bend left=20] node[below] {$b$} (2);
\draw [->] (2) to[bend left=20] node[above] {$b$} (3);
\draw [->] (2) to node[above] {$c$} (1);

\end{tikzpicture}

==> free_basis.tex <==

\begin{tikzpicture}

\coordinate[label=left:$\Gamma$] () at (-0.5,2);
\coordinate[label=below:$v_1$](1) at (0,0);
\coordinate[label=above:$v_4$](2) at (1.8,1.8); 
\coordinate[label=below:$v_2$](3) at (1.4,0);
\coordinate[label=below:$v_3$](4) at (2.6,0);
\coordinate[label=below:$v_5$](5) at (2.8,1); 
\coordinate[label=above:$v_6$](6) at (0,1.5);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
 (6) circle (0.8pt)
;
\draw [->,line width=1pt]  (1) to node[right] {$b$} (2);
\draw [->,line width=1pt]  (2) to node[above] {$a$} (6);
\draw [->]  (2) to node[left] {$b$} (4);
\draw [->,line width=1pt]  (5) to node[above] {$a$} (2);
\draw [->,line width=1pt]  (4) to node[above] {$d$} (3);
%\draw [->]  (6) to node[left] {$a$} (5);

\draw [->,line width=1pt]  (1) to[bend left=10] node[above] {$a$} (3);
\draw [->]  (3) to[bend left=20] node[below] {$a$} (1);
\draw [->]  (6) to[bend left=10] node[right] {$c$} (1);
\draw [->]  (6) to[bend right=40] node[left] {$b$} (1);
%\draw [->]  (3) to[bend left=10] node[right] {$b$} (6);
%\draw [->]  (6) to[bend left=10] node[left] {$b$} (3);
\path[->,min distance=1cm] (5) edge[in=30,out=330,right] node {$d$}(5);
\end{tikzpicture}
%\hspace{2mm}


==> free_group_graph.tex <==
\begin{tikzpicture}%[>=stealth]

\coordinate[label=right:$v_1$] (1) at (180:1.5);
\coordinate[label=below right:$v_2$] (2) at (135:1.5); 
\coordinate[label=below:$v_3$] (3) at (90:1.5);
\coordinate[label=below:$v_4$] (4) at (45:1.5);
\coordinate[label=above:$v_{p-1}$] (5) at (270:1.5);
\coordinate[label=above right:$v_p$] (p) at (225:1.5);
%\coordinate[label=right:] (7) at (6,7);
\filldraw[black](1) circle (0.8pt) %Punkte
(2)circle(0.8pt)
(3)circle(0.8pt)
(4)circle(0.8pt)
(p)circle(0.8pt)
(295:1.5)circle(0.4pt)
(315:1.5)circle(0.4pt)
(335:1.5)circle(0.4pt)
(355:1.5)circle(0.4pt)
(5)circle(0.8pt)
(15:1.5)circle(0.4pt)

%(1,-1.2)circle(0.4pt)
;
\draw [->] (1) to node[left] {$a$} (2);
\draw [->] (2) to node[above] {$a$} (3);
 \draw[->] (3) to node[above] {$a$} (4);
\draw [->] (p) to node[left] {$a$} (1);
\draw [->] (5) to node[below] {$a$} (p);
\path[->,min distance=6mm]
 (1) edge[in=150,out=210,left] node {$x\in Y$}(1)
(2) edge[in=105,out=165,above left] node {$x\in Y\!$}(2)
(3) edge[in=60,out=120,above] node {$x\in Y$}(3)
(4) edge[in=15,out=75,above right] node {$x\in Y$}(4)
(5) edge[in=240,out=300,below] node {$x\in Y$}(5)
(p) edge[in=195,out=255,below left] node {$x\in Y$}(p)

(1) edge[in=170,out=230,above] (1)
(2) edge[in=125,out=185,above](2)
(3) edge[in=80,out=140,above] (3)
(4) edge[in=35,out=95,above] (4)
(5) edge[in=260,out=320,above] (5)
(p) edge[in=215,out=275,above] (p)

(1) edge[in=130,out=190,above] (1)
(2) edge[in=85,out=145,above] (2)
(3) edge[in=40,out=100,above] (3)
(4) edge[in=355,out=55,above] (4)
(5) edge[in=220,out=280,above] (5)
(p) edge[in=175,out=235,above] (p)
;


\end{tikzpicture} 

==> fulfil.tex <==
     
\begin{tikzpicture}     

\coordinate[label=below:$v_1$] (u) at (0,0);
\coordinate[label=below:$v_2$] (v) at (1.5,0); 
\coordinate[label=below:$v_3$] (w) at (3,0);
\coordinate[label=above:$\Gamma$] () at (0,1);
 \filldraw[black]
 (u) circle (0.8pt)
 (v) circle (0.8pt)
 (w) circle (0.8pt);
\draw [->] (u) to[bend left=30] node[above] {$x$} (v);
\draw [->] (v) to[bend left=30] node[below] {$x$} (u);
\draw [->] (w) to[bend left=30] node[below] {$y$} (v);
\draw [->] (v) to[bend left=30] node[above] {$y$} (w);
\path[->,min distance=1cm] (u) edge[in=140,out=220,left] node {$y$}(u);
\path[->,min distance=1cm] (w) edge[in=40,out=320,right] node {$x$}(w);

\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}     
\coordinate[label=below:$u_1$] (1) at (0,0);
\coordinate[label=below:$u_4$] (2) at (1.5,0); 
\coordinate[label=above:$u_3$] (3) at (1.5,1.5);
\coordinate[label=above:$u_2$] (4) at (0,1.5);
\coordinate[label=above:$\Gamma'$] () at (-1,1.5);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt);
\draw [->] (1) to node[above] {$y$} (2);
\draw [->] (2) to node[right] {$y$} (4);
\draw [->] (4) to node[right] {$y$} (1);
\path[->,min distance=1cm] (3) edge[in=320,out=30,right] node {$y$}(3);
\draw [->] (2) to[bend left=30] node[below] {$x$} (1);
\draw [->] (3) to[bend left=30] node[right] {$x$} (2);
\draw [->] (4) to[bend left=30] node[above] {$x$} (3);
\draw [->] (1) to[bend left=30] node[left] {$x$} (4);
\end{tikzpicture}


==> gamma_n.tex <==

\begin{tikzpicture}%[>=stealth]

\coordinate[label=right:$v_1$] (1) at (180:1.5);
\coordinate[label=below right:$v_2$] (2) at (135:1.5); 
\coordinate[label=below:$v_3$] (3) at (90:1.5);
\coordinate[label=below:$v_4$] (4) at (45:1.5);
\coordinate[label=above:$v_{n-1}$] (5) at (270:1.5);
\coordinate[label=above right:$v_n$] (p) at (225:1.5);
%\coordinate[label=right:] (7) at (6,7);
\filldraw[black](1) circle (0.8pt) %Punkte
(2)circle(0.8pt)
(3)circle(0.8pt)
(4)circle(0.8pt)
(p)circle(0.8pt)
(295:1.5)circle(0.4pt)
(315:1.5)circle(0.4pt)
(335:1.5)circle(0.4pt)
(355:1.5)circle(0.4pt)
(5)circle(0.8pt)
(15:1.5)circle(0.4pt)

%(1,-1.2)circle(0.4pt)
;
\draw [->] (1) to node[left] {$a$} (2);
\draw [->] (2) to node[above] {$a$} (3);
 \draw[->] (3) to node[above] {$a$} (4);
\draw [->] (p) to node[left] {$a$} (1);
\draw [->] (5) to node[below] {$a$} (p);
%\path[->,min distance=1cm] (2) edge[in=90,out=190,above] node {$b$}(2);
%\path (1) edge [loop left] node{$b$} (1)
 %(2) edge [loop above ] node{$b$} (2)
% (3) edge [loop above] node{$b$} (3)
% (4) edge [loop above] node{$b$} (4)
%(p) edge [loop left] node{$b$} (p);
%(1) edge [bend right] node {a} (2)

\end{tikzpicture} 


==> malnormal.tex <==
\begin{tikzpicture}     

\coordinate[label=left:$\Gamma(H)$](0) at (0,1);
\coordinate[label=below:$1_H$] (1) at (0,0);
\coordinate[label=below:$v$] (2) at (1.5,0);
\coordinate[label=below:$u$] (3) at (3,0);

 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
  ;
\path[->,min distance=1cm] (1) edge[in=120,out=200,left] node {$s_1$}(1);
\path[->,min distance=1cm] (3) edge[in=340,out=60,right] node {$s_2$}(3);
\draw [->] (1) to[bend left=25] node[above] {$s_2$} (2);
\draw [->] (2) to[bend left=20] node[below] {$s_2$} (1);

\draw [->] (2) to[bend left=25] node[above] {$s_1$} (3);
\draw [->] (3) to[bend left=20] node[below] {$s_1$} (2);
\coordinate[label=above:$\bigcap$](0) at (5,0);
\coordinate[label=left:$\Gamma(H)$](0) at (7,1);
\coordinate[label=below:$1_H$] (4) at (7,0);
\coordinate[label=below:$v$] (5) at (8.5,0);
\coordinate[label=below:$u$] (6) at (10,0);

 \filldraw[black](4) circle (0.8pt)
 (5) circle (0.8pt)
 (6) circle (0.8pt)
  ;
\path[->,min distance=1cm] (4) edge[in=120,out=200,left] node {$s_1$}(4);
\path[->,min distance=1cm] (6) edge[in=340,out=60,right] node {$s_2$}(6);
\draw [->] (4) to[bend left=25] node[above] {$s_2$} (5);
\draw [->] (5) to[bend left=20] node[below] {$s_2$} (4);

\draw [->] (5) to[bend left=25] node[above] {$s_1$} (6);
\draw [->] (6) to[bend left=20] node[below] {$s_1$} (5);
\end{tikzpicture}
\vspace{10mm}

\begin{tikzpicture}     

\coordinate[label=above:$\Gamma(H) \times \Gamma(H)$](0) at (2,2);
\coordinate[label=below:$1_H\times 1_H\quad $] (1) at (0,0);
\coordinate[label=below:$v\times v$] (2) at (1.5,0);
\coordinate[label=below:$u\times u$] (3) at (3,0);

 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (0,-1.2) circle (0pt)
  ;
\path[->,min distance=1cm] (1) edge[in=120,out=200,left] node {$s_1$}(1);
\path[->,min distance=1cm] (3) edge[in=340,out=60,right] node {$s_2$}(3);
\draw [->] (1) to[bend left=25] node[above] {$s_2$} (2);
\draw [->] (2) to[bend left=15] node[below] {$s_2$} (1);

\draw [->] (2) to[bend left=25] node[above] {$s_1$} (3);
\draw [->] (3) to[bend left=15] node[below] {$s_1$} (2);
\end{tikzpicture}
\begin{tikzpicture}
\coordinate[label=left:$1_H \times v$](4) at (180:1.5);
\coordinate[label=above left:$1_H\times u$](5) at (120:1.5); 
\coordinate[label=above right:$v \times u$](6) at (60:1.5);
\coordinate[label=right:$u \times v$](7) at (0:1.5);
\coordinate[label=below right:$u \times 1_H$](8) at (300:1.5); 
\coordinate[label=below left:$v \times 1_H$](9) at (240:1.5);
 \filldraw[black](4) circle (0.8pt)
 (5) circle (0.8pt)
 (6) circle (0.8pt)
 (7) circle (0.8pt)
 (8) circle (0.8pt)
 (9) circle (0.8pt)
;
\draw [->]  (4) to[bend left=25] node[left] {$s_1$} (5);

\draw [->]  (4) to[bend left=25] node[right] {$s_2$} (9);
\draw [->]  (6) to[bend left=25] node[below] {$s_2$} (5);

\draw [->]  (6) to[bend left=25] node[right] {$s_1$} (7);
\draw [->]  (8) to[bend left=25] node[left] {$s_2$} (7);
\draw [->]  (8) to[bend left=25] node[below] {$s_1$} (9);


\draw [->]  (5) to[bend left=25] node[right] {$s_1$} (4);

\draw [->]  (9) to[bend left=25] node[left] {$s_2$} (4);
\draw [->]  (5) to[bend left=25] node[above] {$s_2$} (6);

\draw [->]  (7) to[bend left=25] node[left] {$s_1$} (6);
\draw [->]  (7) to[bend left=25] node[right] {$s_2$} (8);
\draw [->]  (9) to[bend left=25] node[above] {$s_1$} (8);

\end{tikzpicture}





==> rechtwinklige_coxeter.tex <==

\begin{tikzpicture}
\coordinate[label=below:$v_1$] (1) at (0,0);
\coordinate[label=below:$v_2$] (2) at (1.5,0); 
\coordinate[label=below:$v_3$] (3) at (3,0);
\coordinate[label=below:$v_4$] (4) at (4.5,0);
 \coordinate[label=below:$v_{p-1}$] (5) at (7.1,0);
 \coordinate[label=below:$v_p$] (p) at (8.6,0);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 (4) circle (0.8pt)
 (5) circle (0.8pt)
 (p) circle (0.8pt)
 (5.6,0) circle (0.4pt)
 (5.8,0) circle (0.4pt)
 (6.0,0) circle (0.4pt)
 ;
 \draw [->] (1) to[bend left=12] node[above] {$a$} (2);
\draw [->] (2) to[bend left=12] node[above] {$b$} (3);
 \draw[->] (3) to[bend left=12] node[above] {$a$} (4);
\draw [->] (5) to[bend left=12] node[above] {$b$} (p);
 \draw [->] (2) to[bend left=12] node[below] {$a$} (1);
\draw [->] (3) to[bend left=12] node[below] {$b$} (2);
 \draw[->] (4) to[bend left=12] node[below] {$a$} (3);
\draw [->] (p) to[bend left=12] node[below] {$b$} (5);
\draw [->] (4) to[bend left=6] node[above right] {$b$} (5.3,0.1);
\draw [->] (5.3,-0.1) to[bend left=6] node[below right] {$b$} (4);
\draw [->] (6.3,0.1) to[bend left=6] node[above left] {$a$} (5);
\draw [->] (5) to[bend left=6] node[below left] {$a$} (6.3,-0.1);


\path [->, min distance=7mm]
 (1) edge[in=160,out=200,left]  node{$b$} (1)
 (1) edge[in=70,out=110,above] node{$s_i\in Y$} (1)
 (2) edge[in=70,out=110,above] node{$s_i\in Y$} (2)
 (3) edge[in=70,out=110,above] node{$s_i\in Y$} (3)
(4) edge[in=70,out=110,above] node{$s_i\in Y$} (4)
(5) edge[in=70,out=110,above] node{$s_i\in Y$} (5)
(p) edge[in=70,out=110,above] node{$s_i\in Y$} (p)
(1) edge[in=50,out=90] (1)
 (2) edge[in=50,out=90]  (2)
 (3) edge[in=50,out=90] (3)
(4) edge[in=50,out=90]  (4)
(5) edge[in=50,out=90]  (5)
(p) edge[in=50,out=90]  (p)
(1) edge[in=90,out=130] (1)
 (2) edge[in=90,out=130]  (2)
 (3) edge[in=90,out=130] (3)
(4) edge[in=90,out=130]  (4)
(5) edge[in=90,out=130]  (5)
(p) edge[in=90,out=130]  (p)
(p) edge[in=340,out=20,right] node{$a$} (p);
\end{tikzpicture} 

==> regular.tex <==
\begin{tikzpicture}     
\coordinate[label=left:$ \Gamma$](0) at (0,0.3);
\coordinate[label=below:$v_1$] (2) at (1,0);
\coordinate [label=below:$v_2$](3) at (2,0);


 \filldraw[black]
 (2) circle (0.8pt)
 (3) circle (0.8pt)

 ;
 \path[->,min distance=8mm] (2) edge[in=150,out=210,left] node {$b$}(2);
\path[->,min distance=8mm] (3) edge[in=330,out=30,right] node {$b$}(3);
%\path[->,min distance=1cm] (2) edge[in=130,out=50,above] node {$a$}(2);
%\path[->,min distance=1cm] (3) edge[in=50,out=130,above] node {$a$}(3);
\draw [->] (3) to[bend left=30] node[below] {$a$} (2);
\draw [->] (2) to[bend left=30] node[above] {$a$} (3);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}     
\coordinate[label=left:$ \Gamma'$](0) at (0,0.3);
\coordinate[label=below:$v_1$] (2) at (1,0);
\coordinate [label=below:$v_2$](3) at (2,0);


 \filldraw[black]
 (2) circle (0.8pt)
 (3) circle (0.8pt)

 ;
\path[->,min distance=8mm] (2) edge[in=150,out=210,left] node {$b$}(2);

\draw [->] (3) to[bend left=30] node[below] {$a$} (2);
\draw [->] (2) to[bend left=30] node[above] {$a$} (3);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}     
\coordinate[label=left:$\Gamma''$](1) at (0.3,0.3);
\coordinate[label=below:$v_1$] (2) at (1,0);
\coordinate [label=below:$v_2$](3) at (2,0);

 \filldraw[black]
 (2) circle (0.8pt)
 (3) circle (0.8pt)
 ;
\draw [->] (3) to[bend left=30] node[below] {$a$} (2);
\draw [->] (2) to[bend left=30] node[above] {$a$} (3);

\end{tikzpicture}

==> schnitt2.tex <==
\begin{tikzpicture}     

\coordinate[label=below:$1_{ H}$](1) at (210:1);
\coordinate[label=below:$v$](2) at (330:1); 
\coordinate[label=left:$u$](3) at (90:1);
\coordinate[label=left:$\Gamma( H)$] (A) at (120:1.8);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt);
%\draw (1) to node[below] {$b$} (2);
\draw [->] (2) to[bend left=10] node[below] {$b$} (1);
\draw [->] (1) to[bend left=10] node[above] {$b$} (2);
%\draw (2) to node[right] {$a$} (3);
%\draw (1) to node[left] {$c$} (3);
\draw [->] (2) to[bend left=10] node[left] {$a$} (3);
\draw [->] (3) to[bend left=10] node[right] {$a$} (2);
\draw [->] (3) to[bend left=10] node[below] {$\ c$} (1);
\draw [->] (1) to[bend left=10] node[left] {$c$} (3);
\path[->,min distance=1cm] (1) edge[in=130,out=210,left] node {$a$}(1);
\path[->,min distance=1cm] (2) edge[in=50,out=330,right] node {$c$}(2);
\path[->,min distance=1cm] (3) edge[in=120,out=50,right] node {$\ b$}(3);
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}
\coordinate[label=below:$1_{ K}$](1) at (210:1);
\coordinate[label=below:$v'$](2) at (330:1); 
\coordinate[label=left:$u'$](3) at (90:1);
\coordinate[label=left:$\Gamma( K)$] (B) at (120:1.8);
 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
;
%\draw (1) to node[below] {$c$} (2);
%\draw (2) to node[right] {$b$} (3);
%\draw (1) to node[left] {$a$} (3);
\draw [->] (2) to[bend left=10] node[below] {$c$} (1);
\draw [->] (1) to[bend left=10] node[above] {$c$} (2);
\draw [->] (2) to[bend left=10] node[left] {$b$} (3);
\draw [->] (3) to[bend left=10] node[right] {$b$} (2);
\draw [->] (3) to[bend left=10] node[below] {$\ a$} (1);
\draw [->] (1) to[bend left=10] node[left] {$a$} (3);
\path[->,min distance=1cm] (1) edge[in=130,out=210,left] node {$b$}(1);
\path[->,min distance=1cm] (2) edge[in=50,out=330,right] node {$a$}(2);
\path[->,min distance=1cm] (3) edge[in=120,out=50,right] node {$\ c$}(3);
\end{tikzpicture}
\vspace{8mm}

\begin{tikzpicture}
\coordinate[label=left:$\Gamma( H) \times \Gamma( K)$] () at (150:2.8);
\coordinate[label=left:$1_{H} \times 1_{ K}$](4) at (180:1.5);
\coordinate[label=left:$1_{ H}\times u'$](5) at (120:1.5); 
\coordinate[label=right:$v \times v'$](6) at (60:1.5);
\coordinate[label=right:$u \times v'$](7) at (0:1.5);
\coordinate[label=right:$u \times u'$](8) at (300:1.5); 
\coordinate[label=left:$v \times 1_{ K}$](9) at (240:1.5);
\coordinate[label=left:$c$](10) at (150:0.5);
\coordinate[label=above:$c$](11) at (105:0.46); 
\coordinate[label=right:$c$](12) at (56:0.52);
\coordinate[label=right:$c$](13) at (330:0.5);
\coordinate[label=below:$c$](18) at (280:0.46); 
\coordinate[label=left:$c$](19) at (230:0.52);
 \filldraw[black](4) circle (0.8pt)
 (5) circle (0.8pt)
 (6) circle (0.8pt)
 (7) circle (0.8pt)
 (8) circle (0.8pt)
 (9) circle (0.8pt)
;
\draw [->]  (4) to[bend left=10] node[left] {$a$} (5);
\draw [->]  (4) to[bend left=10] (7);
\draw [->]  (4) to[bend left=10] node[right] {$b$} (9);
\draw [->]  (6) to[bend left=10] node[below] {$\ b$} (5);
\draw [->]  (6) to[bend left=10] (9);
\draw [->]  (6) to[bend left=10] node[right] {$a$} (7);
\draw [->]  (8) to[bend left=10] node[left] {$b$} (7);
\draw [->]  (8) to[bend left=10] node[below] {$a$} (9);
\draw [->]  (8) to[bend left=10]  (5);

\draw [->]  (5) to[bend left=10] node[right] {$a$} (4);
\draw [->]  (7) to[bend left=10] (4);
\draw [->]  (9) to[bend left=10] node[left] {$b$} (4);
\draw [->]  (5) to[bend left=10] node[above] {$b$} (6);
\draw [->]  (9) to[bend left=10] (6);
\draw [->]  (7) to[bend left=10] node[left] {$a$} (6);
\draw [->]  (7) to[bend left=10] node[right] {$b$} (8);
\draw [->]  (9) to[bend left=10] node[above] {$a$} (8);
\draw [->]  (5) to[bend left=10] (8);
\end{tikzpicture}
\hspace{-4mm}
\begin{tikzpicture}     

\coordinate[label=below:$u \times 1_{ K}$](1) at (210:1);
\coordinate[label=below:$\ 1_{ H} \times v'$](2) at (330:1); 
\coordinate[label=left:$v \times u'$](3) at (90:1);

 \filldraw[black](1) circle (0.8pt)
 (2) circle (0.8pt)
 (3) circle (0.8pt)
;
%\draw (1) to node[below] {$c$} (2);
%\draw (2) to node[right] {$b$} (3);
%\draw (1) to node[left] {$a$} (3);
\draw [->] (2) to[bend left=10] node[below] {$c$} (1);
\draw [->] (1) to[bend left=10] node[above] {$c$} (2);
\draw [->] (2) to[bend left=10] node[left] {$b$} (3);
\draw [->] (3) to[bend left=10] node[right] {$b$} (2);
\draw [->] (3) to[bend left=10] node[below] {$\ a$} (1);
\draw [->] (1) to[bend left=10] node[left] {$a$} (3);
\path[->,min distance=1cm] (1) edge[in=130,out=210,left] node {$b$}(1);
\path[->, min distance=1cm] (2) edge[in=50,out=330,right] node {$a$}(2);
\path[->,min distance=1cm] (3) edge[in=120,out=50,above] node {$c$}(3);
\end{tikzpicture}



==> sprache.tex <==
\begin{tikzpicture}     
\coordinate[label=left:$\Gamma$] (0) at (0,0.6);
\coordinate[label=below:$u$] (u) at (0,0);
\coordinate[label=below:$v$] (v) at (2,0); 
\coordinate[label=below:$w$] (w) at (4,0);
%\coordinate[label=below:$\Gamma$] () at (0,1);
 \filldraw[black]
 (u) circle (0.8pt)
 (v) circle (0.8pt)
 (w) circle (0.8pt);
\draw [->] (u) to[bend left=30] node[above] {$x$} (v);
\draw [->] (u) to[bend right=30] node[below] {$x$} (v);
\draw [->] (v) to node[above] {$y$} (w);

\end{tikzpicture}

